Large Language Models for Education and Research: An Empirical and User Survey-based Analysis

Pretrained Large Language Models (LLMs) have achieved remarkable success across diverse domains, with education and research emerging as particularly impactful areas. Among current state-of-the-art LLMs, ChatGPT and DeepSeek exhibit strong capabilities in mathematics, science, medicine, literature, and programming. In this study, we present a comprehensive evaluation of these two LLMs through background technology analysis, empirical experiments, and a real-world user survey. The evaluation explores trade-offs among model accuracy, computational efficiency, and user experience in educational and research affairs. We benchmarked these LLMs performance in text generation, programming, and specialized problem-solving. Experimental results show that ChatGPT excels in general language understanding and text generation, while DeepSeek demonstrates superior performance in programming tasks due to its efficiency-focused design. Moreover, both models deliver medically accurate diagnostic outputs and effectively solve complex mathematical problems. Complementing these quantitative findings, a survey of students, educators, and researchers highlights the practical benefits and limitations of these models, offering deeper insights into their role in advancing education and research.

==> aspect_rating.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Rating},
    ylabel={Participants (\%)},
    ylabel near ticks, ylabel shift={-5pt},
    %width=\linewidth,
    width=7cm,
    height=4.5cm,
    grid,
    grid style={gray!50},
    grid=both,
    %ymode=log,                         % <-- use log scale here
    %log basis y={10},                 % base-10 log scale
    %ymin=100, ymax=2000,             % adjust range for log scale
    %ymax=132,
    %xmin=0, xmax=13,
    %ymin=0, 
    ymax=65,
    % xtick={0,20,40,60,80,100},
    ytick={0,10,20,30,40,50,60,70},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={1,2,3, 4, 5},
    xtick=data,
    %x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\tiny},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    legend style={at={(0.5,-0.21)},
    legend style={draw=none},
    anchor=north, legend columns=2},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=otimes*, orange, solid, every mark/.append style={solid, fill=orange}]
    coordinates {
(1,0)
(2,0)
(3,12.5)
(4,45.8)
(5, 41.7)
    };
    \addlegendentry{Response Accuracy}
    
\addplot[mark=square*, blue, solid, every mark/.append style={solid, fill=blue}]
    coordinates {
(1,0)
(2,4.2)
(3,8.3)
(4,58.30)
(5, 29.2)


    };
\addlegendentry{Educational Tasks}

\addplot[mark=diamond*, red, solid, every mark/.append style={solid, fill=red}]
    coordinates {
(1,0)
(2,4.2)
(3,25)
(4,41.7)
(5, 29.2)
    };
\addlegendentry{Helpfulness in Research}

\addplot[mark=halfcircle*, teal, solid, every mark/.append style={solid, fill=teal}]
    coordinates {
(1,0)
(2,13.6)
(3,22.7)
(4,36.4)
(5, 27.3)

    };
\addlegendentry{Lecture Preparation}
    
\addplot[mark=triangle*, magenta, solid, every mark/.append style={solid, fill=magenta}]
    coordinates {
(1,0)
(2,12.5)
(3,20.8)
(4,41.7)
(5, 25)

    };
\addlegendentry{Creativity in Responses}

\addplot[mark=pentagon*, Green, solid, every mark/.append style={solid, fill=Green}]
    coordinates {
(1,0)
(2,0)
(3,25)
(4,41.7)
(5, 33.3)

    };
\addlegendentry{Coding Task}

\end{axis}

==> aspect_rating_DS.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Rating},
    ylabel={Participants (\%)},
    ylabel near ticks, ylabel shift={-5pt},
    %width=\linewidth,
    width=7cm,
    height=4.5cm,
    grid,
    grid style={gray!50},
    grid=both,
    %ymode=log,                         % <-- use log scale here
    %log basis y={10},                 % base-10 log scale
    %ymin=100, ymax=2000,             % adjust range for log scale
    %ymax=132,
    %xmin=0, xmax=13,
    %ymin=0, 
    ymax=65,
    % xtick={0,20,40,60,80,100},
    ytick={0,10,20,30,40,50,60,70},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={1,2,3, 4, 5},
    xtick=data,
    %x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\tiny},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    legend style={at={(0.5,-0.21)},
    legend style={draw=none},
    anchor=north, legend columns=2},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=otimes*, orange, dashdotted, every mark/.append style={solid, fill=orange}]
    coordinates {
(1,0)
(2,4.2)
(3,45.8)
(4,25)
(5, 25)
    };
    \addlegendentry{Response Accuracy}
    
\addplot[mark=square*, blue, dashdotted, every mark/.append style={solid, fill=blue}]
    coordinates {
(1,0)
(2,8.3)
(3,29.2)
(4,37.5)
(5, 25)


    };
\addlegendentry{Educational Tasks}

\addplot[mark=diamond*, red, dashdotted, every mark/.append style={solid, fill=red}]
    coordinates {
(1,4.2)
(2,8.3)
(3,33.3)
(4,29.2)
(5, 25)
    };
\addlegendentry{Helpfulness in Research}

\addplot[mark=halfcircle*, teal, dashdotted, every mark/.append style={solid, fill=teal}]
    coordinates {
(1,4.5)
(2,9.1)
(3,45.5)
(4,18.2)
(5, 22.7)

    };
\addlegendentry{Lecture Preparation}
    
\addplot[mark=triangle*, magenta, dashdotted, every mark/.append style={solid, fill=magenta}]
    coordinates {
(1,0)
(2,4.2)
(3,45.8)
(4,33.3)
(5, 16.7)

    };
\addlegendentry{Creativity in Responses}

\addplot[mark=pentagon*, Green, dashdotted, every mark/.append style={solid, fill=Green}]
    coordinates {
(1,0)
(2,4.2)
(3,20.8)
(4,50)
(5, 25)

    };
\addlegendentry{Coding Task}

\end{axis}

==> familiarity.tex <==
\begin{axis}[
    ybar=.05cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    width=\linewidth,
    width=6.5cm,
    height=5.5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.1,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.32)},
    anchor=north, legend columns=-1},
    ymin=0, 
    ylabel={(\%)},
    %xlabel={Datasets},
    %symbolic x coords={BERT-base, BERT-LSTM, BERT-GRU, BERT-BiLSTM, BERT-BiGRU, RoBERTa-base, RoBERTa-GRU, RoBERTa-LSTM, RoBERTa-BiLSTM, RoBERTa-BiGRU},
    %xtick=data,
    xtick={1,2,3,4,5,6,7,8,9,10},
    nodes near coords,
    ytick={0,20,40,60,    80,    100},
    xticklabels={ChatGPT, DeepSeek, Claude, Gemini, Copilot, Other},
    x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=15pt,
    bar shift=0,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]


\addplot [draw=black, color=orange, preaction={fill, orange}, semithick, pattern color = white]coordinates {(1,100)}; % IntuitiveGraph

\addplot [draw=black, color=Blue, preaction={fill, Blue}, semithick, pattern color = white] coordinates {(2,58.3)}; % RoBERTa


\addplot [draw=black, color=Cyan, preaction={fill, Cyan}, semithick, pattern color = white] coordinates {(3,20.8)}; % IntuitiveGraphLLM

\addplot [draw=black, color=ForestGreen, preaction={fill, ForestGreen}, semithick, pattern color = white] coordinates {(4,54.2)}; % DeepSeek
\addplot [draw=black, color=OrangeRed, preaction={fill, OrangeRed}, semithick, pattern color = white] coordinates {(5,37.5)}; % IntuitiveGraphLLM (DeepSeek)

\addplot [draw=black, color=teal, preaction={fill, teal}, semithick, pattern color = white] coordinates {(6,16.7)}; % Llama

%\addplot [draw=black, color=ForestGreen, preaction={fill, ForestGreen}, semithick, pattern color = white] coordinates {(9,90.60)}; % IntuitiveGraphLLM (Llama)



%(BERT-LSTM,91.24) (BERT-GRU,91.24) (BERT-BiLSTM,91.24) (BERT-BiGRU,91.24) (RoBERTa-base,91.32) (RoBERTa-GRU,91.68) (RoBERTa-LSTM,91.80) (RoBERTa-BiLSTM,92.36) (RoBERTa-BiGRU,92.36)







%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

%\legend{$\mathbf{F1}_w$ Score, $\mathbf{A}$ Score}
\end{axis}
 

